Fr\"ohlich polaron effective mass and localization length in cubic materials: degenerate and anisotropic electronic bands

Polarons, that is, charge carriers correlated with lattice deformations, are ubiquitous quasiparticles in semiconductors, and play an important role in electrical conductivity. To date most theoretical studies of so-called large polarons, in which the lattice can be considered as a continuum, have focused on the original Fr\"ohlich model: a simple (non-degenerate) parabolic isotropic electronic band coupled to one dispersionless longitudinal optical phonon branch. The Fr\"ohlich model allows one to understand characteristics such as polaron formation energy, radius, effective mass and mobility. Real cubic materials, instead, have electronic band extrema that are often degenerate or anisotropic and present several phonon modes. In the present work, we address such issues. We keep the continuum hypothesis inherent to the large polaron Fr\"ohlich model, but waive the isotropic and non-degeneracy hypotheses, and also include multiple phonon branches. For polaron effective masses, working at the lowest order of perturbation theory, we provide analytical results for the case of anisotropic electronic energy dispersion, with two distinct effective masses (uniaxial) and numerical simulations for the degenerate 3-band case, typical of III-V and II-VI semiconductor valence bands. We also deal with the strong-coupling limit, using a variational treatment: we propose trial wavefunctions for the above-mentioned cases, providing polaron radii and energies. Then, we evaluate the polaron formation energies, effective masses and localisation lengths using parameters representative of a dozen II-VI, III-V and oxide semiconductors, for both electron and hole polarons...In the non-degenerate case, we compare the perturbative approach with the Feynman path integral approach in characterisizing polarons in the weak coupling limit...

==> (inline-0) <==
\begin{tabular}{ | c | c | c |}
\hline\hline
Material & Ecut(Ha) & k-point sampling  \\ \hline\hline
AlAs     & 40       & 6x6x6 (x4 shifts) \\ \hline
AlN      & 35       & 6x6x6             \\ \hline
AlP      & 25       & 8x8x8 (x4 shifts) \\ \hline
AlSb     & 40       & 6x6x6 (x4 shifts) \\ \hline
BAs      & 40       & 6x6x6 (x4 shifts) \\ \hline
BN       & 35       & 8x8x8             \\ \hline
CdS      & 45       & 6x6x6 (x4 shifts) \\ \hline
CdSe     & 50       & 6x6x6 (x4 shifts) \\ \hline
CdTe     & 50       & 6x6x6 (x4 shifts) \\ \hline
GaAs     & 40       & 6x6x6 (x4 shifts) \\ \hline
GaN      & 40       & 6x6x6 (x4 shifts) \\ \hline
GaP      & 40       & 6x6x6 (x4 shifts) \\ \hline
SiC      & 35       & 6x6x6 (x4 shifts) \\ \hline
ZnS      & 40       & 6x6x6 (x4 shifts) \\ \hline
ZnSe     & 40       & 6x6x6 (x4 shifts) \\ \hline
ZnTe     & 40       & 6x6x6 (x4 shifts) \\ \hline
BaO      & 40       & 8x8x8             \\ \hline
CaO      & 40       & 8x8x8             \\ \hline
Li2O     & 50       & 8x8x8             \\ \hline
MgO      & 50       & 8x8x8 (x4shifts)  \\ \hline
SrO      & 40       & 8x8x8             \\ \hline\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|r|r|c|}
\hline
\hline
\multicolumn{1}{|l|}{\multirow{2}{*}{Material}} & \multicolumn{1}{l|}{\multirow{2}{*}{cell(Bohr)}} & \multicolumn{3}{c|}{VB - Luttinger Param}                           & \multicolumn{2}{c|}{CB - Eff. masses}         & \multirow{2}{*}{Gap} \\ \cline{3-7}
\multicolumn{1}{|l|}{}                          & \multicolumn{1}{l|}{}                            & \multicolumn{1}{c|}{A} & \multicolumn{1}{c|}{B} & \multicolumn{1}{c|}{C} & \multicolumn{1}{c|}{\phantom{aa}m$_{\perp}$\phantom{aa}} & \multicolumn{1}{c|}{m$_{z}$} &                      \\ 
\hline\hline
AlAs     & 10.825                          & -4.681              & -1.019              & -5.498              & 0.243                     & 0.897                     & $\Gamma$-X        \\ 
AlN      & 8.130                           & -1.435              & -0.351              & -1.793              & 0.321                     & 0.520                     & $\Gamma$-X        \\ 
AlP      & 10.406                          & -2.598              & -0.894              & -3.335              & 0.252                     & 0.809                     & $\Gamma$-X        \\ 
AlSb     & 11.762                          & -6.473              & -1.372              & -7.520              & 0.222                     & 1.142                     & $\Gamma$-L        \\ 
BaAs     & 9.088                           & -2.337              & -2.104              & -3.912              & 0.216                     & 1.094                     & ?                 \\ 
BN       & 6.746                           & -0.917              & -0.969              & -1.635              & 0.299                     & 0.895                     & $\Gamma$-X        \\ 
CdS      & 11.202                          & -3.999              & -0.605              & -4.321              & 0.118                     & 0.118                     & $\Gamma$-$\Gamma$ \\ 
CdSe     & 11.711                          & -9.504              & -0.684              & -9.881              & 0.051                     & 0.051                     & $\Gamma$-$\Gamma$ \\ 
CdTe     & 12.513                          & -9.517              & -0.867              & -10.033             & 0.052                     & 0.052                     & $\Gamma$-$\Gamma$ \\ 
GaAs     & 10.863                          & -54.896             & -1.362              & -55.859             & 0.299                     & 1.639                     & $\Gamma$-$\Gamma$ \\ 
GaN      & 8.598                           & -3.392              & -0.555              & -3.762              & 0.144                     & 0.144                     & $\Gamma$-X        \\ 
GaP      & 10.294                          & -4.565              & -1.313              & -5.514              & 0.230                     & 1.062                     & $\Gamma$-?        \\ 
SiC      & 8.277                           & -1.388              & -0.844              & -2.160              & 0.228                     & 0.677                     & $\Gamma$-X        \\ 
ZnS      & 10.286                          & -2.751              & -0.694              & -3.170              & 0.167                     & 0.167                     & $\Gamma$-$\Gamma$ \\ 
ZnSe     & 10.833                          & -5.340              & -0.791              & -5.834              & 0.089                     & 0.089                     & $\Gamma$-$\Gamma$ \\ 
ZnTe     & 11.682                          & -6.495              & -1.032              & -7.174              & 0.076                     & 0.076                     & $\Gamma$-$\Gamma$ \\ 
BaO      & 10.566                          & -0.216              & -2.018              & -2.018              & 0.380                     & 1.197                     & X-X               \\ 
CaO      & 9.121                           & -1.407              & -0.174              & -0.653              & 0.443                     & 1.424                     & $\Gamma$-X        \\ 
Li$_{2}$O     & 8.730                           & -0.540              & -0.278              & -0.747              & 0.437                     & 0.850                     & $\Gamma$-X        \\ 
MgO      & 8.037                           & -1.291              & -0.231              & -1.361              & 0.340                     & 0.340                     & $\Gamma$-$\Gamma$ \\ 
SrO      & 9.810                           & -1.519              & -0.120              & -0.625              & 0.407                     & 1.225                     & $\Gamma$-X        \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|}
\hline
\hline
Material & Lattice & \multicolumn{1}{c|}{$\omega_{LO}$ (meV)} & \multicolumn{1}{c|}{$\varepsilon_\infty$} & \multicolumn{1}{c|}{$\varepsilon_0$} & \multicolumn{1}{c|}{ZPR$_{v}^{gFr}$(meV)}      \\ 
\hline\hline
AlAs     & zb      & 47.3                           & 9.49                                & 11.51                           & 11.50                                            \\
%AlN      & zb      & 112.5                          & 4.49                                & 8.48                            &                                                  \\
AlP      & zb      & 59.9                           & 8.12                                & 10.32                           & 20.56                                            \\
AlSb     & zb      & 39.8                           & 12.02                               & 13.35                           & 4.00                                             \\
BAs      & zb      & 84.4                           & 9.81                                & 9.89                            & 0.53                                             \\
BN       & zb      & 161.0                          & 4.52                                & 6.69                            & 94.47                                            \\
CdS      & zb      & 34.4                           & 6.21                                & 10.24                           & 38.73                                            \\
CdSe     & zb      & 23.6                           & 7.83                                & 11.78                           & 19.69                                            \\
CdTe     & zb      & 19.1                           & 8.89                                & 12.37                           & 11.91                                            \\
GaAs     & zb      & 33.5                           & 15.31                               & 17.55                           & 3.27                                             \\
GaN      & zb      & 86.0                           & 6.13                                & 16.30                           & 72.26                                            \\
GaP      & zb      & 48.6                           & 10.50                               & 11.00                           & 8.46                                             \\
SiC      & zb      & 117.0                          & 6.97                                & 10.30                           & 58.28                                            \\
ZnS      & zb      & 40.6                           & 5.97                                & 9.40                            & 40.06                                            \\
ZnSe     & zb      & 29.3                           & 7.35                                & 10.73                           & 21.69                                            \\
ZnTe     & zb      & 24.1                           & 9.05                                & 11.99                           & 11.06                                            \\
BaO      & rs      & 47.3                           & 4.21                                & 92.43                           & 225.34                                           \\
CaO      & rs      & 66.8                           & 3.77                                & 16.76                           & 223.20                                           \\
Li$_{2}$O     & rs      & 86.3                           & 2.9                                 & 7.8                             & 364.59                                           \\
MgO      & rs      & 84.5                           & 3.23                                & 11.14                           & 326.99                                           \\
SrO      & rs      & 55.4                           & 3.77                                & 20.91                           & 228.95                                           \\ 
\hline\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|r|r|r|r|r|}
\hline\hline
\multirow{2}{*}{Material} & \multicolumn{3}{c|}{100}                                                       & \multicolumn{3}{c|}{110}                                                       & \multicolumn{3}{c|}{111}                                                       \\ \cline{2-10} 
                  & \multicolumn{1}{c|}{q} & \multicolumn{1}{c|}{$\theta$} & \multicolumn{1}{c|}{$\phi$} & \multicolumn{1}{c|}{q} & \multicolumn{1}{c|}{$\theta$} & \multicolumn{1}{c|}{$\phi$} & \multicolumn{1}{c|}{q} & \multicolumn{1}{c|}{$\theta$} & \multicolumn{1}{c|}{$\phi$} \\ \hline
\hline
AlAs & 240                   & 240                       & 240                     & 144                   & 144                       & 144                     & 128                   & 128                       & 128                     \\
AlP  & 144                   & 144                       & 144                     & 144                   & 144                       & 144                     & 144                   & 144                       & 144                     \\
AlSb & 240                   & 240                       & 240                     & 144                   & 144                       & 144                     & 144                   & 144                       & 144                     \\
Bas  & 128                   & 128                       & 128                     & 96                    & 96                        & 96                      & 128                   & 128                       & 128                     \\
BN   & 240                   & 240                       & 240                     & 128                   & 128                       & 128                     & 128                   & 128                       & 128                     \\
CdS  & 320                   & 320                       & 320                     & 240                   & 240                       & 240                     & 240                   & 240                       & 240                     \\
CdSe & 360                   & 360                       & 360                     & 360                   & 360                       & 360                     & 360                   & 360                       & 360                     \\
CdTe & 360                   & 360                       & 360                     & 360                   & 360                       & 360                     & 360                   & 360                       & 360                     \\
GaAs & 320                   & 320                       & 320                     & 320                   & 320                       & 320                     & 320                   & 320                       & 320                     \\
GaN  & 320                   & 320                       & 320                     & 180                   & 180                       & 180                     & 320                   & 320                       & 320                     \\
GaP  & 280                   & 280                       & 280                     & 160                   & 160                       & 160                     & 160                   & 160                       & 160                     \\
SiC  & 160                   & 160                       & 160                     & 128                   & 128                       & 128                     & 144                   & 144                       & 144                     \\
ZnS  & 280                   & 280                       & 280                     & 180                   & 180                       & 180                     & 280                   & 280                       & 280                     \\
ZnSe & 240                   & 240                       & 240                     & 160                   & 160                       & 160                     & 240                   & 240                       & 240                     \\
ZnTe & 280                   & 280                       & 280                     & 160                   & 160                       & 160                     & 160                   & 160                       & 160                     \\
CaO  & 360                   & 360                       & 360                     & 360                   & 360                       & 360                     & 360                   & 360                       & 360                     \\
Li2O & 280                   & 280                       & 280                     & 160                   & 160                       & 160                     & 144                   & 144                       & 144                     \\
MgO  & 320                   & 320                       & 320                     & 320                   & 320                       & 320                     & 320                   & 320                       & 320                     \\
SrO  & 400                   & 400                       & 400                     & 400                   & 400                       & 400                     & 360                   & 360                       & 360 \\
\hline\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|r|r|r|r|r|}
\hline\hline
\multirow{2}{*}{Material} & \multicolumn{3}{c|}{$\partial^{2}\Sigma/\partial k^{2}$ (100)}      & \multicolumn{3}{c|}{$\partial^{2}\Sigma/\partial k^{2}$ (110)}      & \multicolumn{3}{c|}{$\partial^{2}\Sigma/\partial k^{2}$ (111)}  \\ \cline{2-10} 
                          & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{3}} \\ \hline\hline
AlAs                      & 0.778                           & 0.142                           & 0.142                           & 0.908                           & 0.142                           & 0.012                           & 0.951                           & 0.055                           & 0.055                           \\ \hline
AlP                       & 0.574                           & 0.164                           & 0.164                           & 0.732                           & 0.164                           & 0.006                           & 0.785                           & 0.059                           & 0.059                           \\ \hline
AlSb                      & 0.442                           & 0.078                           & 0.078                           & 0.512                           & 0.078                           & 0.008                           & 0.536                           & 0.031                           & 0.031                           \\ \hline
BAs                       & 0.008                           & 0.006                           & 0.006                           & 0.014                           & 0.006                           & 0.000                           & 0.016                           & 0.002                           & 0.002                           \\ \hline
BN                        & 0.283                           & 0.267                           & 0.267                           & 0.539                           & 0.267                           & 0.011                           & 0.624                           & 0.096                           & 0.096                           \\ \hline
CdS                       & 3.092                           & 0.390                           & 0.390                           & 3.394                           & 0.390                           & 0.088                           & 3.494                           & 0.189                           & 0.189                           \\ \hline
CdSe                      & 6.059                           & 0.416                           & 0.416                           & 6.330                           & 0.416                           & 0.145                           & 6.421                           & 0.236                           & 0.236                           \\ \hline
CdTe                      & 4.422                           & 0.366                           & 0.366                           & 4.683                           & 0.366                           & 0.106                           & 4.770                           & 0.193                           & 0.193                           \\ \hline
GaAs                      & 4.596                           & 0.149                           & 0.149                           & 4.671                           & 0.149                           & 0.073                           & 4.696                           & 0.099                           & 0.098                           \\ \hline
GaN                       & 2.086                           & 0.286                           & 0.286                           & 2.324                           & 0.286                           & 0.048                           & 2.404                           & 0.127                           & 0.127                           \\ \hline
GaP                       & 0.510                           & 0.120                           & 0.120                           & 0.620                           & 0.120                           & 0.010                           & 0.657                           & 0.046                           & 0.046                           \\ \hline
SiC                       & 0.431                           & 0.224                           & 0.224                           & 0.656                           & 0.224                           & -0.001                          & 0.731                           & 0.074                           & 0.074                           \\ \hline
ZnS                       & 1.732                           & 0.353                           & 0.353                           & 2.038                           & 0.353                           & 0.047                           & 2.140                           & 0.149                           & 0.149                           \\ \hline
ZnSe                      & 2.762                           & 0.345                           & 0.345                           & 3.040                           & 0.345                           & 0.068                           & 3.132                           & 0.160                           & 0.160                           \\ \hline
ZnTe                      & 2.072                           & 0.276                           & 0.276                           & 2.300                           & 0.276                           & 0.048                           & 2.377                           & 0.124                           & 0.124                           \\ \hline
CaO                       & 2.551                           & 0.176                           & 0.176                           & 2.019                           & 0.708                           & 0.176                           & 1.842                           & 0.531                           & 0.531                           \\ \hline
Li2O                      & 1.342                           & 0.574                           & 0.574                           & 1.893                           & 0.574                           & 0.023                           & 2.077                           & 0.207                           & 0.207                           \\ \hline
MgO                       & 3.231                           & 0.461                           & 0.461                           & 3.557                           & 0.461                           & 0.135                           & 3.665                           & 0.243                           & 0.243                           \\ \hline
SrO                       & 3.592                           & 0.146                           & 0.146                           & 2.679                           & 1.060                           & 0.146                           & 2.375                           & 0.755                           & 0.755                           \\ \hline\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|r|r|r|r|r|}
\hline
\hline
Material & \multicolumn{3}{c|}{1/m$^{*}_{pol}$ (100)}  & \multicolumn{3}{c|}{1/m$^{*}_{pol}$ (110)}  & \multicolumn{3}{c|}{1/m$^{*}_{pol}$ (111)}  \\ \hline\hline
AlAs     & -8.583   & -1.897 & -1.897 & -10.290  & -1.897 & -0.191 & -10.859  & -0.759 & -0.759 \\ 
AlP      & -4.621   & -1.623 & -1.623 & -6.095   & -1.623 & -0.150 & -6.585   & -0.641 & -0.641 \\ 
AlSb     & -12.503  & -2.667 & -2.667 & -14.853  & -2.667 & -0.317 & -15.636  & -1.100 & -1.100 \\ 
BAs      & -4.666   & -4.202 & -4.202 & -8.339   & -4.202 & -0.529 & -9.563   & -1.753 & -1.753 \\ 
BN       & -1.551   & -1.672 & -1.672 & -2.983   & -1.672 & -0.240 & -3.461   & -0.718 & -0.718 \\ 
CdS      & -4.906   & -0.821 & -0.821 & -5.531   & -0.821 & -0.195 & -5.740   & -0.404 & -0.404 \\
CdSe     & -12.949  & -0.951 & -0.951 & -13.738  & -0.951 & -0.161 & -14.002  & -0.424 & -0.424 \\ 
CdTe     & -14.612  & -1.367 & -1.367 & -15.735  & -1.367 & -0.245 & -16.109  & -0.619 & -0.619 \\ 
GaAs     & -105.195 & -2.576 & -2.576 & -107.445 & -2.576 & -0.326 & -108.195 & -1.076 & -1.076 \\ 
GaN      & -4.699   & -0.824 & -0.824 & -5.386   & -0.824 & -0.138 & -5.615   & -0.366 & -0.366 \\ 
GaP      & -8.619   & -2.506 & -2.506 & -10.771  & -2.506 & -0.354 & -11.489  & -1.071 & -1.071 \\ 
SiC      & -2.346   & -1.464 & -1.464 & -3.736   & -1.464 & -0.074 & -4.199   & -0.537 & -0.537 \\ 
ZnS      & -3.770   & -1.036 & -1.036 & -4.577   & -1.036 & -0.228 & -4.847   & -0.497 & -0.497 \\ 
ZnSe     & -7.917   & -1.237 & -1.237 & -8.925   & -1.237 & -0.229 & -9.260   & -0.565 & -0.565 \\ 
ZnTe     & -10.918  & -1.787 & -1.787 & -12.400  & -1.787 & -0.305 & -12.894  & -0.799 & -0.799 \\
BaO      & -0.108   & -0.108 & 0.589  & -0.108   & -0.108 & 0.589  & -0.108   & -0.108 & 0.589  \\
CaO      & -0.262   & -0.171 & -0.171 & -0.215   & -0.219 & -0.171 & -0.199   & -0.203 & -0.203 \\
Li$_{2}$O     & 0.261    & 0.01903  & 0.019  & 0.327    & 0.019  & -0.048 & 0.350    & -0.025 & -0.025 \\
MgO      & 0.648    & -0.002 & -0.002 & 0.673    & -0.002 & -0.027 & 0.682    & -0.018 & -0.018 \\ 
SrO      & 0.555    & -0.094 & -0.094 & 0.415    & 0.046  & -0.094 & 0.369    & -0.001 & -0.001 \\ 
\hline\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|r|r|r|r|r|}
\hline\hline
\multirow{2}{*}{Material} & \multicolumn{3}{c|}{$m_{e}/m^{*}_{pol}$(100)}   & \multicolumn{3}{c|}{$m_{e}/m^{*}_{pol}$(110)}   & \multicolumn{3}{c|}{$m_{e}/m^{*}_{pol}$(111)}    \\ \cline{2-10} 
                          & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{3}} \\ \hline\hline
AlAs                      & 0.917                           & 0.931                           & 0.931                           & 0.919                           & 0.931                           & 0.941                           & 0.919                           & 0.932                           & 0.932                           \\ \hline
AlP                       & 0.889                           & 0.908                           & 0.908                           & 0.893                           & 0.908                           & 0.961                           & 0.894                           & 0.916                           & 0.916                           \\ \hline
AlSb                      & 0.966                           & 0.972                           & 0.972                           & 0.967                           & 0.972                           & 0.976                           & 0.967                           & 0.972                           & 0.972                           \\ \hline
BAs                       & 0.998                           & 0.999                           & 0.999                           & 0.998                           & 0.999                           & 1.000                           & 0.998                           & 0.999                           & 0.999                           \\ \hline
BN                        & 0.846                           & 0.862                           & 0.862                           & 0.847                           & 0.862                           & 0.956                           & 0.847                           & 0.882                           & 0.882                           \\ \hline
CdS                       & 0.613                           & 0.678                           & 0.678                           & 0.620                           & 0.678                           & 0.689                           & 0.622                           & 0.682                           & 0.682                           \\ \hline
CdSe                      & 0.681                           & 0.696                           & 0.696                           & 0.685                           & 0.696                           & 0.526                           & 0.686                           & 0.643                           & 0.643                           \\ \hline
CdTe                      & 0.768                           & 0.789                           & 0.789                           & 0.771                           & 0.789                           & 0.698                           & 0.772                           & 0.762                           & 0.762                           \\ \hline
GaAs                      & 0.958                           & 0.945                           & 0.945                           & 0.958                           & 0.945                           & 0.816                           & 0.958                           & 0.916                           & 0.916                           \\ \hline
GaN                       & 0.693                           & 0.742                           & 0.742                           & 0.699                           & 0.742                           & 0.743                           & 0.700                           & 0.742                           & 0.742                           \\ \hline
GaP                       & 0.944                           & 0.954                           & 0.954                           & 0.946                           & 0.954                           & 0.973                           & 0.946                           & 0.958                           & 0.958                           \\ \hline
SiC                       & 0.845                           & 0.867                           & 0.867                           & 0.851                           & 0.867                           & 1.017                           & 0.852                           & 0.879                           & 0.879                           \\ \hline
ZnS                       & 0.685                           & 0.746                           & 0.746                           & 0.692                           & 0.746                           & 0.829                           & 0.694                           & 0.770                           & 0.770                           \\ \hline
ZnSe                      & 0.741                           & 0.782                           & 0.782                           & 0.746                           & 0.782                           & 0.772                           & 0.747                           & 0.779                           & 0.779                           \\ \hline
ZnTe                      & 0.840                           & 0.866                           & 0.866                           & 0.844                           & 0.866                           & 0.864                           & 0.844                           & 0.865                           & 0.865                           \\ \hline
BaO                       & 0.436                           & 0.436                           & -0.254                          & 0.436                           & 0.436                           & -0.254                          & 0.436                           & 0.436                           & -0.254                          \\ \hline
CaO                       & 0.093                           & 0.493                           & 0.493                           & 0.096                           & 0.236                           & 0.493                           & 0.097                           & 0.277                           & 0.277                           \\ \hline
Li2O                      & -0.241                          & -0.034                          & -0.034                          & -0.209                          & -0.034                          & 0.675                           & -0.202                          & 0.110                           & 0.110                           \\ \hline
MgO                       & -0.251                          & 0.003                           & 0.003                           & -0.233                          & 0.003                           & 0.166                           & -0.228                          & 0.070                           & 0.070                           \\ \hline
SrO                       & -0.183                          & 0.391                           & 0.391                           & -0.183                          & -0.045                          & 0.391                           & -0.184                          & 0.001                           & 0.001                           \\ 
\hline\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|r|r|r|r|r|r|}
\hline\hline
\multirow{2}{*}{Material} & \multicolumn{3}{c|}{(100)}                                                           & \multicolumn{3}{c|}{(110)}                                                           & \multicolumn{3}{c|}{(111)}                                                           & \multicolumn{1}{c|}{\multirow{2}{*}{d(Bohr)}} \\ \cline{2-10}
                          & \multicolumn{1}{c|}{a$_1$(d)} & \multicolumn{1}{c|}{a$_2$(d)} & \multicolumn{1}{c|}{a$_3$(d)} & \multicolumn{1}{c|}{a$_1$(d)} & \multicolumn{1}{c|}{a$_2$(d)} & \multicolumn{1}{c|}{a$_3$(d)} & \multicolumn{1}{c|}{a$_1$(d)} & \multicolumn{1}{c|}{a$_2$(d)} & \multicolumn{1}{c|}{a$_3$(d)} & \multicolumn{1}{c|}{}                         \\ \hline\hline
AlAs                      & 136.43                     & 78.53                      & 78.53                      & 111.72                     & 58.73                      & 26.60                      & 117.33                     & 43.99                      & 43.99                      & 7.654                                         \\ \hline
AlP                       & 65.69                      & 44.70                      & 44.70                      & 55.18                      & 33.29                      & 14.39                      & 59.34                      & 25.09                      & 25.09                      & 7.358                                         \\ \hline
AlSb                      & 383.71                     & 218.69                     & 218.69                     & 318.70                     & 166.61                     & 80.08                      & 331.38                     & 124.90                     & 124.90                     & 8.317                                         \\ \hline
BAs                       & 3171.32                    & 3054.42                    & 3054.42                    & 3197.80                    & 2476.79                    & 1203.92                    & 3507.54                    & 1894.29                    & 1894.29                    & 6.426                                         \\ \hline
BN                        & 20.64                      & 21.05                      & 21.05                      & 21.63                      & 17.32                      & 8.50                       & 23.85                      & 13.28                      & 13.28                      & 4.770                                         \\ \hline
CdS                       & 28.93                      & 14.56                      & 14.56                      & 25.23                      & 11.97                      & 7.27                       & 25.30                      & 9.23                       & 9.23                       & 7.921                                         \\ \hline
CdSe                      & 76.36                      & 29.08                      & 29.08                      & 65.27                      & 23.75                      & 14.25                      & 64.88                      & 18.21                      & 18.21                      & 8.281                                         \\ \hline
CdTe                      & 104.33                     & 43.43                      & 43.43                      & 88.54                      & 35.02                      & 20.29                      & 88.49                      & 26.67                      & 26.67                      & 8.848                                         \\ \hline
GaAs                      & 1797.95                    & 455.74                     & 455.74                     & 1487.95                    & 358.55                     & 186.62                     & 1486.37                    & 267.94                     & 267.94                     & 7.681                                         \\ \hline
GaN                       & 28.82                      & 14.93                      & 14.93                      & 24.40                      & 11.79                      & 6.38                       & 24.80                      & 8.91                       & 8.91                       & 6.080                                         \\ \hline
GaP                       & 185.63                     & 118.34                     & 118.34                     & 159.89                     & 92.27                      & 46.69                      & 166.52                     & 69.59                      & 69.59                      & 7.279                                         \\ \hline
SiC                       & 31.24                      & 26.13                      & 26.13                      & 26.66                      & 18.54                      & 6.27                       & 30.82                      & 14.39                      & 14.39                      & 5.853                                         \\ \hline
ZnS                       & 26.94                      & 16.37                      & 16.37                      & 23.76                      & 13.27                      & 7.60                       & 24.24                      & 10.15                      & 10.15                      & 7.273                                         \\ \hline
ZnSe                      & 58.64                      & 29.27                      & 29.27                      & 50.01                      & 23.42                      & 13.20                      & 50.50                      & 17.79                      & 17.79                      & 7.660                                         \\ \hline
ZnTe                      & 107.15                     & 54.89                      & 54.89                      & 90.81                      & 43.46                      & 23.72                      & 92.16                      & 32.87                      & 32.87                      & 8.260                                         \\ \hline
CaO                       & 3.60                       & 1.68                       & 1.68                       & 3.72                       & 2.70                       & 1.91                       & 3.82                       & 2.64                       & 2.64                       & 6.450                                         \\ \hline
Li$_2$O                      & 2.31                       & 1.82                       & 1.82                       & 2.11                       & 1.43                       & 0.70                       & 2.25                       & 1.08                       & 1.08                       & 6.173                                         \\ \hline
MgO                       & 3.98                       & 2.13                       & 2.13                       & 3.63                       & 1.85                       & 1.28                       & 3.62                       & 1.49                       & 1.49                       & 5.683                                         \\ \hline
SrO                       & 2.92                       & 1.15                       & 1.15                       & 3.14                       & 1.41                       & 2.34                       & 3.33                       & 2.34                       & 2.34                       & 6.937                                         \\ \hline\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|}
\hline
                   & \multicolumn{3}{c|}{E$_{SC}$(meV)}                                                                               \\ \cline{2-4} 
\multirow{-2}{*}{} & \multicolumn{1}{c|}{(100)}         & \multicolumn{1}{c|}{(110)}         & \multicolumn{1}{c|}{(111)}        \\ \hline
AlAs               & -0.13517                           & -0.20604   & -0.19736                          \\ \hline
AlP                & -0.37606                           & -0.57906   & -0.54229                          \\ \hline
AlSb               & -0.01994                           & -0.02958   & -0.02875                          \\ \hline
BAs                & -0.00023                           & -0.00031   & -0.00029                          \\ \hline
BN                 & -3.90519                           & -5.22358   & -4.90517                          \\ \hline
CdS                & -2.27488                           & -3.01849                           & -3.07203  \\ \hline
CdSe               & -0.64406                           & -0.85738                           & -0.87593  \\ \hline
CdTe               & -0.31171                           & -0.42327                           & -0.43000  \\ \hline
GaAs               & -0.00694                           & -0.00960                           & -0.00966  \\ \hline
GaN                & -3.33710                           & -4.69221   & -4.68922                          \\ \hline
GaP                & -0.08218                           & -0.11823   & -0.11551                          \\ \hline
SiC                & -1.54667                           & -2.56839   & -2.20181                          \\ \hline
ZnS                & -2.30872                           & -3.13410                           & -3.14241  \\ \hline
ZnSe               & -0.78833                           & -1.08677                           & -1.09486  \\ \hline
ZnTe               & -0.24936                           & -0.34915                           & -0.34961  \\ \hline
CaO                & -75.87667  & -62.73596                          & -57.15204                         \\ \hline
Li2O               & -96.31797                          & -137.12446 & -131.20188                        \\ \hline
MgO                & -77.31154                          & -95.18113                          & -97.82699 \\ \hline
SrO                & -101.31612 & -75.53183                          & -64.65848                         \\ \hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|c|}
\hline\hline
Material & \multicolumn{1}{c|}{a$_p$(d)} & \multicolumn{1}{c|}{a$_p{_{\perp}}$(d)} & \multicolumn{1}{c|}{a$_p{_{z}}$(d)} & \multicolumn{1}{c|}{Ratio} & Shape \\ \hline\hline
AlAs & 13.81   & 16.10  & 10.15  & 0.63 & oblate    \\ \hline
AlN  & 28.70   & 30.39  & 25.59  & 0.84 & oblate    \\ \hline
AlP  & 12.04   & 13.81  & 9.14   & 0.66 & oblate    \\ \hline
AlSb & 18.92   & 22.94  & 12.87  & 0.56 & oblate    \\ \hline
BAs  & 259.24  & 313.63 & 177.12 & 0.56 & oblate    \\ \hline
BN   & 6.37    & 7.25   & 4.92   & 0.68 & oblate    \\ \hline
CdS  & 63.62   & -      & -      & -    & spherical \\ \hline
CdSe & 207.27  & -      & -      & -    & spherical \\ \hline
CdTe & 259.36  & -      & -      & -    & spherical \\ \hline
GaAs & 6439.74 & -      & -      & -    & spherical \\ \hline
GaN  & 59.65   & 59.65  & 59.65  & 1.00 & spherical \\ \hline
GaP  & 13.15   & 15.75  & 9.17   & 0.58 & oblate    \\ \hline
SiC  & 10.67   & 12.14  & 8.26   & 0.68 & oblate    \\ \hline
ZnS  & 50.60   & -      & -      & -    & spherical \\ \hline
ZnSe & 128.23  & -      & -      & -    & spherical \\ \hline
ZnTe & 219.80  & -      & -      & -    & spherical \\ \hline
BaO  & 1.09    & 1.24   & 0.83   & 0.67 & oblate    \\ \hline
CaO  & 1.04    & 1.19   & 0.79   & 0.66 & oblate    \\ \hline
Li2O & 2.37    & 2.57   & 2.03   & 0.79 & oblate    \\ \hline
MgO  & 7.26    & -      & -      & -    & spherical \\ \hline
SrO  & 0.98    & 1.11   & 0.75   & 0.68 & oblate    \\ \hline\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|c|}
\hline\hline
Material & \multicolumn{1}{c|}{a$_p$(d)} & \multicolumn{1}{c|}{a$_p{_{\perp}}$(d)} & \multicolumn{1}{c|}{a$_p{_{z}}$(d)} & \multicolumn{1}{c|}{Ratio} & Shape     \\ \hline\hline
AlAs     & 16.72                  & 28.72                   & 5.66                    & 0.20                      & oblate    \\ \hline
AlP      & 13.96                  & 22.64                   & 5.31                    & 0.23                      & oblate    \\ \hline
AlSb     & 23.26                  & 45.97                   & 5.96                    & 0.13                      & oblate    \\ \hline
BAs      & 81.55                  & 160.16                  & 21.14                   & 0.13                      & oblate    \\ \hline
BN       & 8.57                   & 13.47                   & 3.47                    & 0.26                      & oblate    \\ \hline
CdS      & 40.82                  & -                       & -                       & -                         & spherical \\ \hline
CdSe     & 146.15                 & -                       & -                       & -                         & spherical \\ \hline
CdTe     & 164.80                 & -                       & -                       & -                         & spherical \\ \hline
GaAs     & 2783.85                & -                       &                         & -                         & spherical \\ \hline
GaN      & 30.76                  & -                       & -                       & -                         & spherical \\ \hline
GaP      & 18.62                  & 35.14                   & 5.23                    & 0.15                      & oblate    \\ \hline
SiC      & 13.11                  & 20.55                   & 5.33                    & 0.26                      & oblate    \\ \hline
ZnS      & 28.07                  & -                       & -                       & -                         & spherical \\ \hline
ZnSe     & 74.74                  & -                       & -                       & -                         & spherical \\ \hline
ZnTe     & 110.51                 & -                       & -                       & -                         & spherical \\ \hline
BaO      & 3.36                   & 5.34                    & 1.32                    & 0.25                      & oblate    \\ \hline
CaO      & 3.03                   & 4.86                    & 1.18                    & 0.24                      & oblate    \\ \hline
Li2O     & 3.58                   & 4.68                    & 2.09                    & 0.45                      & oblate    \\ \hline
MgO      & 6.91                   & -                       & -                       & -                         & spherical \\ \hline
SrO      & 3.30                   & 5.15                    & 1.35                    & 0.26                      & oblate    \\ \hline\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|r|}
\hline\hline
\multirow{2}{*}{Material} & \multicolumn{1}{c|}{\fro} & \multicolumn{3}{c|}{Feynman}                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{R.E.(\%)} } \\ \cline{2-5}
                          & \multicolumn{1}{c|}{ZPR$_c^{gFr}$(meV)}  & \multicolumn{1}{c|}{F$_{avg}$(meV)} & \multicolumn{1}{c|}{F$_{\perp}$(meV)} & \multicolumn{1}{c|}{F$_{z}$(meV)} & \multicolumn{1}{c|}{}                   \\ \hline\hline
AlAs                      & -8.8                          & -9.6                     & -7.3                      & -14.1                  & -9.4\%                                         \\ \hline
AlP                       & -14.0                         & -15.1                    & -11.9                     & -21.4                  & -7.6\%                                         \\ \hline
AlSb                      & -3.6                          & -4.1                     & -2.9                      & -6.5                   & -15.0\%                                        \\ \hline
BAs                       & -0.5                          & -0.6                     & -0.4                      & -0.9                   & -14.2\%                                        \\ \hline
BN                        & -67.9                         & -72.6                    & -58.3                     & -101.3                 & -7.0\%                                         \\ \hline
CdS                       & -14.9                         & -15.0                    & -15.0                     & -15.0                  & -0.5\%                                         \\ \hline
CdSe                      & -5.5                          & -5.5                     & -5.5                      & -5.5                   & -0.3\%                                         \\ \hline
CdTe                      & -3.7                          & -3.7                     & -3.7                      & -3.7                   & -0.3\%                                         \\ \hline
GaAs                      & -0.5                          & -0.5                     & -0.5                      & -0.5                   & 0.4\%                                          \\ \hline
GaN                       & -29.6                         & -29.7                    & -29.7                     & -29.7                  & -0.4\%                                         \\ \hline
GaP                       & -7.4                          & -8.3                     & -6.0                      & -13.0                  & -13.0\%                                        \\ \hline
SiC                       & -32.7                         & -34.8                    & -28.0                     & -48.4                  & -6.6\%                                         \\ \hline
ZnS                       & -18.6                         & -18.7                    & -18.7                     & -18.7                  & -0.6\%                                         \\ \hline
ZnSe                      & -8.1                          & -8.1                     & -8.1                      & -8.1                   & -0.3\%                                         \\ \hline
ZnTe                      & -4.3                          & -4.3                     & -4.3                      & -4.3                   & -0.2\%                                         \\ \hline
BaO                       & -132.0                        & -148.2                   & -115.9                    & -212.7                 & -12.3\%                                        \\ \hline
CaO                       & -153.9                        & -171.2                   & -133.7                    & -246.1                 & -11.3\%                                        \\ \hline
Li2O                      & -171.7                        & -180.8                   & -159.1                    & -224.2                 & -5.3\%                                         \\ \hline
MgO                       & -137.3                        & -140.4                   & -140.4                    & -140.4                 & -2.2\%                                         \\ \hline
SrO                       & -141.0                        & -156.5                   & -124.1                    & -221.3                 & -11.0\%                                        \\ \hline\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|r|r|}
\hline\hline
\multirow{2}{*}{Material} & \multicolumn{2}{c|}{\fro}                        & \multicolumn{2}{c|}{Feynman}                          & \multicolumn{2}{c|}{R.E.}                            \\ \cline{2-7} 
                          & \multicolumn{1}{c|}{m$^{*}_{pol_{\perp}}$[a.u.]} & \multicolumn{1}{c|}{m$^{*}_{pol_{z}}$[a.u.]} & \multicolumn{1}{c|}{m$^{*}_{pol_{\perp}}$[a.u.]} & \multicolumn{1}{c|}{m$^{*}_{pol_{z}}$[a.u.]} & \multicolumn{1}{c|}{ /m$^{*}_{pol_{\perp}}$[a.u.] }  & \multicolumn{1}{c|}{m$^{*}_{pol_{z}}$[a.u.]} \\ \hline\hline
AlAs                      & 0.25181                    & 0.91550                 & 0.24901                    & 0.94087                 & 1.1\%                      & -2.8\%                  \\ \hline
AlP                       & 0.26372                    & 0.83222                 & 0.26024                    & 0.85736                 & 1.3\%                      & -3.0\%                  \\ \hline
AlSb                      & 0.22561                    & 1.15212                 & 0.22422                    & 1.17299                 & 0.6\%                      & -1.8\%                  \\ \hline
BAs                       & 0.21668                    & 1.09474                 & 0.21660                    & 1.09608                 & 0.0\%                      & -0.1\%                  \\ \hline
BN                        & 0.32467                    & 0.94301                 & 0.31661                    & 0.98838                 & 2.5\%                      & -4.8\%                  \\ \hline
CdS                       & 0.12688                    & 0.12688                 & 0.12622                    & 0.12622                 & 0.5\%                      & 0.5\%                   \\ \hline
CdSe                      & 0.05322                    & 0.05322                 & 0.05313                    & 0.05313                 & 0.2\%                      & 0.2\%                   \\ \hline
CdTe                      & 0.05349                    & 0.05349                 & 0.05344                    & 0.05344                 & 0.1\%                      & 0.1\%                   \\ \hline
GaAs                      & 0.00914                    & 0.00914                 & 0.00914                    & 0.00914                 & 0.0\%                      & 0.0\%                   \\ \hline
GaN                       & 0.15229                    & 0.15228                 & 0.15179                    & 0.15179                 & 0.3\%                      & 0.3\%                   \\ \hline
GaP                       & 0.23670                    & 1.07856                 & 0.23431                    & 1.10864                 & 1.0\%                      & -2.8\%                  \\ \hline
SiC                       & 0.24090                    & 0.70067                 & 0.23723                    & 0.72354                 & 1.5\%                      & -3.3\%                  \\ \hline
ZnS                       & 0.18094                    & 0.18094                 & 0.17989                    & 0.17989                 & 0.6\%                      & 0.6\%                   \\ \hline
ZnSe                      & 0.09362                    & 0.09362                 & 0.09343                    & 0.09343                 & 0.2\%                      & 0.2\%                   \\ \hline
ZnTe                      & 0.07877                    & 0.07877                 & 0.07871                    & 0.07871                 & 0.1\%                      & 0.1\%                   \\ \hline
BaO                       & 0.81412                    & 1.78651                 & 0.53076                    & 2.03669                 & 34.8\%                     & -14.0\%                 \\ \hline
CaO                       & 0.79178                    & 1.95175                 & 0.58676                    & 2.25404                 & 25.9\%                     & -15.5\%                 \\ \hline
Li2O                      & 0.68378                    & 1.17113                 & 0.56847                    & 1.20511                 & 16.9\%                     & -2.9\%                  \\ \hline
MgO                       & 0.46571                    & 0.46571                 & 0.43153                    & 0.43153                 & 7.3\%                      & 7.3\%                   \\ \hline
SrO                       & 0.78801                    & 1.76349                 & 0.55448                    & 1.99554                 & 29.6\%                     & -13.2\%                 \\ \hline\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|}
\hline\hline
Materials & \multicolumn{1}{c|}{v$_{\perp}$} & \multicolumn{1}{c|}{w$_{\perp}$} & \multicolumn{1}{c|}{v$_{z}$} & \multicolumn{1}{c|}{w$_{z}$} \\ \hline\hline
AlAs      & 3.01564                 & 2.98092                 & 3.03038                 & 2.96301                 \\ \hline
AlP       & 3.02014                 & 2.97542                 & 3.03662                 & 2.95554                 \\ \hline
AlSb      & 3.00726                 & 2.99193                 & 3.01659                 & 2.97979                 \\ \hline
BAs       & 3.00054                 & 2.99946                 & 3.00569                 & 3.00326                 \\ \hline
BN        & 3.03711                 & 2.95497                 & 3.06588                 & 2.92091                 \\ \hline
CdS       & 3.04481                 & 2.94577                 & 3.04481                 & 2.94576                 \\ \hline
CdSe      & 3.02365                 & 2.97114                 & 3.02366                 & 2.97114                 \\ \hline
CdTe      & 3.01950                 & 2.97622                 & 3.01949                 & 2.97621                 \\ \hline
GaAs      & 3.00178                 & 2.99821                 & 3.00474                 & 3.00117                 \\ \hline
GaN       & 3.03537                 & 2.95703                 & 3.03537                 & 2.95703                 \\ \hline
GaP       & 3.01381                 & 2.98608                 & 3.02714                 & 2.96694                 \\ \hline
SiC       & 3.02434                 & 2.97036                 & 3.04256                 & 2.94843                 \\ \hline
ZnS       & 3.04752                 & 2.94256                 & 3.04751                 & 2.94255                 \\ \hline
ZnSe      & 3.02819                 & 2.96567                 & 3.02819                 & 2.96567                 \\ \hline
ZnTe      & 3.01804                 & 2.97800                 & 3.01805                 & 2.97801                 \\ \hline
BaO       & 3.30498                 & 2.66690                 & 3.72792                 & 2.32391                 \\ \hline
CaO       & 3.23770                 & 2.73342                 & 3.53099                 & 2.46877                 \\ \hline
Li2O      & 3.21540                 & 2.75629                 & 3.32837                 & 2.64464                 \\ \hline
MgO       & 3.19076                 & 2.78207                 & 3.19075                 & 2.78206                 \\ \hline
SrO       & 3.27253                 & 2.69853                 & 3.60088                 & 2.41464                 \\ \hline\hline
\end{tabular}
